NNNPDF3.0: Evidence for a modified partonic structure in heavy nuclei

We present an updated determination of nuclear parton distributions (nPDFs) from a global NLO QCD analysis of hard processes in fixed-target lepton-nucleus and proton-nucleus together with collider proton-nucleus experiments. In addition to neutral- and charged-current deep-inelastic and Drell-Yan measurements on nuclear targets, we consider the information provided by the production of electroweak gauge bosons, isolated photons, jet pairs, and charmed mesons in proton-lead collisions at the LHC across centre-of-mass energies of 5.02 TeV (Run I) and 8.16 TeV (Run II). For the first time in a global nPDF analysis, the constraints from these various processes are accounted for both in the nuclear PDFs and in the free-proton PDF baseline. The extensive dataset underlying the nNNPDF3.0 determination, combined with its model-independent parametrisation, reveals strong evidence for nuclear-induced modifications of the partonic structure of heavy nuclei, specifically for the small-$x$ shadowing of gluons and sea quarks, as well as the large-$x$ anti-shadowing of gluons. As a representative phenomenological application, we provide predictions for ultra-high-energy neutrino-nucleon cross-sections, relevant for data interpretation at neutrino observatories. Our results provide key input for ongoing and future experimental programs, from that of heavy-ion collisions in controlled collider environments to the study of high-energy astrophysical processes.

==> diagram-tikz.tex <==
\begin{center}
\begin{tikzpicture}
  %Set nodes
  \node [block] (proton) {{\sc Free-proton PDF fit}\\
    \vspace{0.1cm}
    $\bullet$ NNPDF3.1 methodology; $\bullet$ NNPDF4.0 dataset (no nuclear data)};
  \node [block1, below of=proton, node distance=3cm, xshift=5.3cm] (rw-proton) {{\sc Reweighting}\\
    \vspace{0.1cm}
    LHCb prompt $D$-meson production pp $N^{\rm pp}_7$ and $N^{\rm pp}_{13}$~Eq.~\eqref{eq:normalized_xsec_pp}};
  \node [block2, below of=proton, node distance=6cm, xshift=5.3cm] (proton-baseline-LHCb)
        {{\bf Free-proton baseline for}\\ \vspace{0.1cm}{\tt nNNPDF30\_nlo\_as\_0118}};
        \node [block2, below of=proton, node distance=6cm, xshift=-5.3cm] (proton-baseline)
        {{\bf Free-proton baseline for}\\ \vspace{0.1cm}{\tt nNNPDF30\_nlo\_as\_0118\_noLHCbD}};
    \node [block, below of=proton, node distance=8cm] (nuclear-fit) {{\sc Nuclear PDF fit}\\
      \vspace{0.1cm}
      $\bullet$ hyperoptimisation settings; $\bullet$ nNNPDF3.0 dataset; $\bullet$ extended boundary constraint $x\in[10^{-6},0.7]$};
    \node [block1, below of=proton, node distance=11cm, xshift=5.3cm] (rw-nuclear) {{\sc Reweighting}\\
      \vspace{0.1cm}
      LHCb prompt $D^0$-meson production pPb/pp $R_{pPb}$~Eq.~\eqref{eq:Rf}};
    \node [block3, below of=proton, node distance=14cm, xshift=5.3cm] (nuclear-LHCb)
          {{\bf Release}\\ \vspace{0.1cm}{\tt nNNPDF30\_nlo\_as\_0118}};
    \node [block3, below of=proton, node distance=14cm, xshift=-5.3cm] (nuclear)
          {{\bf Release}\\ \vspace{0.1cm}{\tt nNNPDF30\_nlo\_as\_0118\_noLHCbD}};
   %Set lines
   \draw [line] (proton) |- (5cm,-1.5cm) -| node[above=0.,fill=white] {Fit $N_{\rm rep}=500$} (rw-proton);
   \draw [line] (proton) |- (5cm,-1.5cm) -| node[above=0.,fill=white] {Fit $N_{\rm rep}=1500$} (proton-baseline);     
   \draw [line] (rw-proton) -- node[above=-0.3,fill=white] {Unweighting $N_{\rm rep}=250$}  (proton-baseline-LHCb);
   \draw [line] (proton-baseline) -- (-5.3,-7.4);
   \draw [line] (proton-baseline-LHCb) -- (5.3,-7.4);
   \draw [line] (-5.3,-8.6) -- node[above=-0.5,fill=white] {Fit $N_{\rm rep}=250,1000$} (nuclear);      
   \draw [line] (5.3,-8.6) -- node[above=-0.3,fill=white] {Fit $N_{\rm rep}=4000$} (rw-nuclear);
   \draw [line] (rw-nuclear) -- node[above=-0.3,fill=white] {Unweighting $N_{\rm rep}=200$} (nuclear-LHCb);
\end{tikzpicture}
\end{center}

